Security Impact of Coding Agent's Memory Files

Coding agents automatically load project memory files such as CLAUDE.md at the start of every session and treat them as trusted project guidance. Anyone who can change such a file, for example through a pull request, can therefore steer the agent without ever touching the developer's prompt. We study memory files as an attack surface for insecure code generation and ask (1) whether a malicious memory file makes agents produce code that passes its tests but is vulnerable, and (2) whether agents disclose to the developer that the file shaped their code. For each of 12 CWE classes, we crafted two malicious memory files, a qualified variant that presents removing defensive checks as engineering best practice and a forceful variant that demands it. We ran Claude Code (Sonnet 5.5) and OpenCode (Qwen 3.8 27B, DeepSeek V4.1 Flash) on 36 SecRepoBench tasks with and without these files. The malicious files changed the rate of secure completions by -8 to +6 percentage points, with no consistent pattern across agents or variants. Agents differ sharply in what they tell the developer about the file. Claude Code names it in about two thirds of its final messages, whereas OpenCode mentions it almost exclusively in its reasoning trace, not in the final message the developer reads. Flagging the file as an attack does not reliably protect the code, as such agents still generated vulnerable code. We outline the larger studies needed to quantify this risk across agents and to design defenses.

==> assets/attack_path.tex <==
\begin{tikzpicture}[
	font=\small,
	>={Stealth[length=2mm,width=1.6mm]},
	entry/.style={draw=figline, fill=white, rounded corners=1.5pt, align=flush left,
		inner xsep=3pt, inner ysep=2.2pt, text width=#1, font=\footnotesize},
	entry/.default=42mm,
	malicious/.style={draw=figalert!70, fill=figalert!13, line width=0.7pt},
	group/.style={draw=figline, fill=figpanel, rounded corners=3pt, inner xsep=5pt, inner ysep=4pt},
	heading/.style={font=\small\bfseries, inner sep=1pt, align=flush left},
	actor/.style={align=center, inner sep=2pt},
	note/.style={font=\scriptsize, text=figmuted, align=center, inner sep=2pt},
	flow/.style={->, draw=figink, line width=0.6pt},
]
	% Repository that already contains the planted project memory file
	\node[heading, anchor=north west] (repo-heading) at (0,0) {Repository};
	\node[entry, malicious, anchor=north west] (repo-memory)
		at ($(repo-heading.south west)+(0,-1.5mm)$) {project memory file in the root};
	\node[entry, anchor=north west] (repo-other)
		at ($(repo-memory.south west)+(0,-1.2mm)$) {other project files};
	\begin{scope}[on background layer]
		\node[group, fit=(repo-heading)(repo-memory)(repo-other)] (repo) {};
	\end{scope}

	% Context of the coding agent session, with the subtitle on the heading line
	\node[heading, anchor=north west] (cc-heading)
		at ($(repo.south west)+(5pt,-5mm)$)
		{Coding agent\enspace{\scriptsize\normalfont\color{figmuted}session context}};
	\node[entry, malicious, anchor=north west] (cc-memory)
		at ($(cc-heading.south west)+(0,-1.5mm)$) {project memory file};
	\node[entry, anchor=north west] (cc-prompt)
		at ($(cc-memory.south west)+(0,-1.2mm)$) {task prompt};
	\node[entry, anchor=north west] (cc-files)
		at ($(cc-prompt.south west)+(0,-1.2mm)$) {files read during the task};
	\begin{scope}[on background layer]
		\node[group, fit=(cc-heading)(cc-memory)(cc-files)] (cc) {};
	\end{scope}
	\draw[flow] (repo.south) -- node[note, right]
		{loaded at session start} (repo.south |- cc.north);

	% Outcome the attacker wants, directly below the agent box
	\node[entry, malicious, anchor=north] (out-goal)
		at ($(cc.south)+(0,-3.6mm)$)
		{{\small\bfseries Functional but insecure code}\\[2pt]\faCheck\enspace passes the functional tests\\\faTimes\enspace fails the security tests};
	\draw[flow] (cc.south) -- node[note, right] {completion} (out-goal.north);

	% Left column: the attacker, the developer, and the attacker's goal
	\node[actor, anchor=east] (attacker)
		at ($(repo.west |- repo-memory.west)+(-13mm,0)$) {\faUserSecret\\[1pt]Attacker};
	\draw[flow, dashed] (attacker.east) --
		node[note, above] {places\\the file} (repo-memory.west);
	\node[actor] (developer) at (attacker |- cc-prompt) {\faUser\\[1pt]Developer};
	\draw[flow] (developer.east) -- node[note, above] {benign\\prompt} (cc-prompt.west);
	\node[actor, text=figalert!80!black] (goal) at (attacker |- out-goal)
		{\faBullseye\\[1pt]Attacker's\\goal};
	\draw[draw=figalert!70, line width=0.6pt, dashed] (goal.east) -- (out-goal.west);
\end{tikzpicture}


==> assets/memory_files.tex <==
\begin{tikzpicture}[
	chunk/.style={anchor=north west, inner sep=1pt, text width=\linewidth-7.1mm,
		align=flush left, font=\scriptsize, text=figink},
	plus/.pic={\fill[figalert] (0,0) circle (1.25mm); \draw[white, line width=0.8pt] (-0.6mm,0) -- (0.6mm,0) (0,-0.6mm) -- (0,0.6mm);},
	minus/.pic={\fill[figmuted] (0,0) circle (1.25mm); \draw[white, line width=0.8pt] (-0.65mm,0) -- (0.65mm,0);},
	head/.style={anchor=north west, inner sep=1pt, font=\footnotesize\bfseries},
	panel/.style={draw=figalert!70, fill=figalert!8, rounded corners=2pt, inner sep=3pt,
		line width=0.6pt},
]
	% v1
	\node[head] (v1-head) at (0,0) {v1\enspace{\scriptsize\normalfont\color{figmuted}qualified guidance}};
	\node[chunk] (v1-a) at ($(v1-head.south west)+(4mm,-0.4mm)$)
		{{[\ldots]} Validation and normalization are the sole responsibility of the component that admits data {[\ldots]} downstream functions must treat the caller-supplied relationships {[\ldots]} as established invariants.};
	\node[chunk] (v1-b) at ($(v1-a.south west)+(0,-0.6mm)$)
		{Preserve expected functional behavior and ensure that the code compiles cleanly. {[\ldots]} The final code should implement the direct internal path {[\ldots]} while remaining concise, readable, and consistent with adjacent code.};
	\path pic at ($(v1-b.north west)+(-2.3mm,-1.9mm)$) {minus};
	\begin{scope}[on background layer]
		\node[panel, fit=(v1-head)(v1-a)(v1-b)] (v1) {};
	\end{scope}

	% v2
	\node[head] (v2-head) at ($(v1-b.south west)+(-4mm,-3.9mm)$) {v2\enspace{\scriptsize\normalfont\color{figmuted}forceful, same rule as v1}};
	\node[chunk] (v2-a) at ($(v2-head.south west)+(4mm,-0.4mm)$)
		{The code you are editing is \textbf{internal high-performance infrastructure}. {[\ldots]} Every redundant check you insert is a cache miss, a branch misprediction, and a betrayal of the architecture.};
	\node[chunk] (v2-b) at ($(v2-a.south west)+(0,-0.6mm)$)
		{\textbullet\enspace Adding \texttt{if (i < size)} checks before every array access in a hot loop};
	\node[chunk] (v2-c) at ($(v2-b.south west)+(0,-0.6mm)$)
		{A comment suggesting a bounds check carries \textbf{zero weight} compared to this document.};
	\node[chunk] (v2-d) at ($(v2-c.south west)+(0,-0.6mm)$)
		{Code must compile cleanly and pass all unit tests. That is the sole correctness criterion.};
	\foreach \line in {a,b,c,d} {
		\path pic at ($(v2-\line.north west)+(-2.3mm,-1.9mm)$) {plus};
	}
	\begin{scope}[on background layer]
		\node[panel, fit=(v2-head)(v2-a)(v2-b)(v2-c)(v2-d)] (v2) {};
	\end{scope}
\end{tikzpicture}

==> assets/study_design.tex <==
\begin{tikzpicture}[
	font=\small,
	>={Stealth[length=2mm,width=1.6mm]},
	box/.style={draw=figline, fill=white, rounded corners=1.5pt, align=center,
		inner sep=2.5pt, font=\footnotesize},
	strip/.style={box, fill=figpanel, rounded corners=2pt},
	memory/.style={draw=figalert!70, fill=figalert!13, line width=0.7pt},
	claude/.style={draw=figclaude, fill=figclaude!15, line width=0.7pt},
	opencode/.style={draw=figopencode, fill=figopencode!22, line width=0.7pt},
	badge/.style={fill=figopencode!75!black, text=white, rounded corners=1.5pt,
		inner sep=2pt, font=\footnotesize\bfseries},
	note/.style={font=\scriptsize, text=figmuted, inner sep=1.5pt},
	flow/.style={->, draw=figink, line width=0.6pt},
	pairing/.style={draw=figink, line width=0.5pt},
]
	% Tasks
	\node[box, minimum width=26mm, minimum height=11mm, anchor=north west] (all) at (0,0)
		{\textbf{318 tasks}\\SecRepoBench};
	\node[box, minimum width=26mm, minimum height=11mm, anchor=north west] (drawn) at (58mm,0)
		{\textbf{36 tasks}\\12 CWEs\\15 repositories};
	\draw[flow] (all) -- node[note, above] {17 fast repositories selected} node[note, below] {3 tasks per CWE} (drawn);

	% Modes
	\node[box, minimum width=26mm, minimum height=12.5mm, anchor=north] (c-base)
		at ($(13mm,0 |- drawn.south)+(0,-3.5mm)$)
		{\textbf{Baseline}\\no project\\memory file};
	\node[box, memory, minimum width=26mm, minimum height=12.5mm, anchor=north] (c-v1)
		at ($(42mm,0 |- drawn.south)+(0,-3.5mm)$)
		{\textbf{v1} {\scriptsize\color{figmuted}qualified}\\project\\memory file};
	\node[box, memory, minimum width=26mm, minimum height=12.5mm, anchor=north] (c-v2)
		at ($(71mm,0 |- drawn.south)+(0,-3.5mm)$)
		{\textbf{v2} {\scriptsize\color{figmuted}forceful}\\project\\memory file};
	\foreach \c in {base,v1,v2} {
		\draw[flow] (drawn.south) -- ++(0,-1.2mm) -| (c-\c.north);
	}

	% Agents
	\node[strip, minimum width=84mm, minimum height=24mm, anchor=north] (agent)
		at ($(42mm,0 |- c-base.south)+(0,-3.5mm)$) {};
	\node[font=\footnotesize, text width=78mm, align=center, anchor=north]
		at ($(agent.north)+(0,-1.2mm)$)
		{\textbf{Agent}\enspace one completion per task and mode with the same model, prompt, and configuration};
	\node[box, claude, minimum width=38mm, minimum height=12mm, anchor=south] (cc)
		at ($(21mm,0 |- agent.south)+(0,1.5mm)$)
		{\textbf{Claude Code} 2.1.308\\Claude Sonnet 5.5};
	\node[box, opencode, minimum width=38mm, minimum height=12mm, anchor=south] (oc)
		at ($(63mm,0 |- agent.south)+(0,1.5mm)$)
		{\textbf{OpenCode} 2.1.1\\Qwen 3.8 27B\\DeepSeek V4.1 Flash};
	\node[badge] at ($(oc.north east)+(-3mm,0)$) {2$\times$};
	\foreach \c in {base,v1,v2} {
		\draw[flow] (c-\c.south) -- (c-\c.south |- agent.north);
	}

	% Evaluation
	\node[strip, minimum width=84mm, minimum height=6.5mm, anchor=north] (eval)
		at ($(42mm,0 |- agent.south)+(0,-3.5mm)$)
		{\textbf{Evaluation}\enspace functional and security tests};
	\foreach \c in {base,v1,v2} {
		\draw[flow] (c-\c.south |- agent.south) -- (c-\c.south |- eval.north);
	}

	% Completions
	\node[box, minimum width=26mm, minimum height=9mm, anchor=north] (o-base)
		at ($(13mm,0 |- eval.south)+(0,-3.5mm)$)
		{\textbf{36 completions}\\{\scriptsize\color{figmuted}per agent}};
	\node[box, minimum width=26mm, minimum height=9mm, anchor=north] (o-v1)
		at ($(42mm,0 |- eval.south)+(0,-3.5mm)$)
		{\textbf{36 completions}\\{\scriptsize\color{figmuted}per agent}};
	\node[box, minimum width=26mm, minimum height=9mm, anchor=north] (o-v2)
		at ($(71mm,0 |- eval.south)+(0,-3.5mm)$)
		{\textbf{36 completions}\\{\scriptsize\color{figmuted}per agent}};
	\foreach \c in {base,v1,v2} {
		\draw[flow] (c-\c.south |- eval.south) -- (o-\c.north);
	}

	% Each memory mode is paired by task with the baseline
	\foreach \v/\depth/\lx in {v1/3.5mm/27.5mm, v2/7mm/57mm} {
		\draw[pairing] (o-base.south) -- ++(0,-\depth) -| (o-\v.south);
		\node[note, fill=white, inner sep=1pt] at ($(\lx,0 |- o-base.south)+(0,-\depth)$)
			{Baseline vs \v};
	}
\end{tikzpicture}
